DDCNet-Multires: Effective Receptive Field Guided Multiresolution CNN for Dense Prediction

Dense optical flow estimation is challenging when there are large displacements in a scene with heterogeneous motion dynamics, occlusion, and scene homogeneity. Traditional approaches to handle these challenges include hierarchical and multiresolution processing methods. Learning-based optical flow methods typically use a multiresolution approach with image warping when a broad range of flow velocities and heterogeneous motion is present. Accuracy of such coarse-to-fine methods is affected by the ghosting artifacts when images are warped across multiple resolutions and by the vanishing problem in smaller scene extents with higher motion contrast. Previously, we devised strategies for building compact dense prediction networks guided by the effective receptive field (ERF) characteristics of the network (DDCNet). The DDCNet design was intentionally simple and compact allowing it to be used as a building block for designing more complex yet compact networks. In this work, we extend the DDCNet strategies to handle heterogeneous motion dynamics by cascading DDCNet based sub-nets with decreasing extents of their ERF. Our DDCNet with multiresolution capability (DDCNet-Multires) is compact without any specialized network layers. We evaluate the performance of the DDCNet-Multires network using standard optical flow benchmark datasets. Our experiments demonstrate that DDCNet-Multires improves over the DDCNet-B0 and -B1 and provides optical flow estimates with accuracy comparable to similar lightweight learning-based methods.

==> Figures/ANN/DDCNetMultires.tex <==
\def\minWidth{0.35}%
\def\minHeight{5}%
\def\layerDistance{2.5}% distance between layers
\def\nodeDistance{1.4}% distance between nodes in each layer
\trimbox{0.5cm 1cm 1cm 0cm}{% left, bottom, right, top 

\begin{tikzpicture}[
     shorten >=1pt,->,
     draw=black!50,
     node distance=\layerDistance,
     every pin edge/.style={<-,shorten <=1pt}
     ]
     \tikzstyle{neuron} = [rectangle,fill=black!25,minimum width=\minWidth cm, minimum height=\minHeight cm, inner sep=0pt, anchor=center, font=\footnotesize]
    \tikzstyle{inputNeuronStyle} = [neuron, fill=green!50]
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50]
    \tikzstyle{outputNeuronStyleHalf}=[outputNeuronStyle, minimum height=0.5*\minHeight cm]
    \tikzstyle{outputNeuronStyleFourth}=[outputNeuronStyle, minimum height=0.25*\minHeight cm]
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50]
    \tikzstyle{hiddenNeuronStyleHalf}=[hiddenNeuronStyle, minimum height=0.5*\minHeight cm]
    \tikzstyle{hiddenNeuronStyleFourth}=[hiddenNeuronStyle, minimum height=0.25*\minHeight cm]
    \tikzstyle{zeroNeuronStyle}=[neuron, fill=gray!20]
    \tikzstyle{annotatonStyle}=[text width=3cm,text centered, scale=1, rotate=90]
    \tikzstyle{convInfoStyle}=[text width=4cm, text centered, rotate=0, scale=0.9]
    \tikzstyle{dotLayerStyle}=[text width=3cm,text centered, scale=1]
    \tikzstyle{moduleBlock} = [rectangle, draw, inner sep=0pt, dashed, rounded corners,opacity=1.0,, preaction={fill, white},fit=#1]
    
    
    % drae grid
%     \draw[gray!20, step=0.3cm] (-\nodeDistance,\nodeDistance) grid (9*\layerDistance, -11.2*\nodeDistance);
    % ========================== 
    \def\hw{\ensuremath{h, w}}
    \def\fNum{64}% number of filters in Conv layers
    % Input layer -------------------------
    \def\startx{-\minWidth}
    \def\starty{0}
    % Frame 1
    \layerFlat{f-1}{\startx}{\starty}{$(\hw, 3)$}{Frame 1}{}{inputNeuronStyle}
    
    % Frame 2
    \def\starty{-1.5*\minHeight}
    \layerFlat{f-2}{\startx}{\starty}{}{Frame 2}{$(\hw, 3)$}{inputNeuronStyle}
    
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    
    % arrows
    \draw [line width=1,->] (f-1) -- +(0:1.5*\minWidth);
    \draw [line width=1,->] (f-2) -- +(0:1.5*\minWidth);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%5 Spatial feature extractor module
    \def \blockTopY{-\nodeDistance}
    \def \blockBottomY{-9.61*\nodeDistance}
    \def \blockStartX{\startx}
    \def \blockSize{0.5*\layerDistance}
    \coordinate (A0) at (\blockStartX, \blockTopY);
    \coordinate (B0) at (\blockStartX+\blockSize, \blockBottomY);
    \node[name=block0, moduleBlock={(A0) (B0)}, label={[rotate=90, xshift=0*\layerDistance cm, color=black]center:Spatial Feature Extractor}, pattern= crosshatch dots, pattern color=green!30] {};
    
     % spatial feature maps
     \def\starty{-0.9*\minHeight}
     \pgfmathparse{\startx+ \blockSize + 0.6*\minWidth}
     \xdef\startx{\pgfmathresult}
     \pgfmathparse{int(2*\fNum)}
     \edef\chl{\pgfmathresult}
     \layerFlat{map0}{\startx}{\starty}{}{Spatial feature maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
     
     % arrow
     \draw [line width=1,->] (map0) -- +(0:1.5*\minWidth);   
     
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Flow Feature Extractor:  Dilation rates ={1,1,2,4,. . . ,30}
    \def \blockStartX{\startx+0.25*\layerDistance}
    \def \blockSize{1*\layerDistance}
    \coordinate (A1) at (\blockStartX, \blockTopY);
    \coordinate (B1) at (\blockStartX+\blockSize, \blockBottomY);
    \node[name=block1, moduleBlock={(A1) (B1)}, label={[rotate=90, yshift=0.12*\layerDistance cm, color=black]center:Flow Feature Extractor}, label={[rotate=90, yshift=-0.12*\layerDistance cm, color=black]center:Dilation rates: \{1,1,2,4,\dots,30\}}, pattern= crosshatch dots, pattern color=blue!30] {}; 
    
    % flow feature maps 18
    \def\p{0.25}
    \def\hw{{\frac{h}{4}, \frac{w}{4}}}
    \def\starty{-0.9*\minHeight}
    \pgfmathparse{\startx+ \blockSize + 2.5*\minWidth}
    \xdef\startx{\pgfmathresult}
    \pgfmathparse{int(2*\fNum)}
    \edef\chl{\pgfmathresult}
    \layerFlat{map18}{\startx}{\starty}{}{F map 18}{$(\hw, \chl)$}{hiddenNeuronStyleFourth}
    
    % arrows
    \draw [line width=1,->] (map18) -- +(0:1.5*\minWidth);
    
    % conv after F map 18    
    \def\starty{-0.9*\minHeight}
    \def\p{0.25}
    \def\hw{{\frac{h}{4}, \frac{w}{4}}}
    \def\fNum{2}
    \def\id{19}
    \pgfmathparse{\startx+0.4*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv}
    
    % first red uv map
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{\id}{\startx}{\starty}{}{UV map}{$(\hw, \fNum)$}{outputNeuronStyleFourth}
    
    % first up sample with rate 4
    \def\hw{\ensuremath{h, w}}
    \pgfmathparse{\startx+0.22*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \draw[thick] (\startx,\starty - 0.5*\minHeight) circle [radius=0.23] node {${4}{\uparrow}$};
    
     % first full resolution flow
    \pgfmathparse{\startx+0.22*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{coarsetFlowMap}{\startx}{\starty}{}{Coarsest Flow}{$(\hw, \fNum)$}{outputNeuronStyle}
     % arrow
     \draw [line width=1,->] (coarsetFlowMap) -- +(0:1.5*\minWidth);
     
     % first concatenated maps
     \def\starty{-0.9*\minHeight}
     \pgfmathparse{\startx+0.48*\layerDistance}
     \xdef\startx{\pgfmathresult}
     \textOnlyLayer{concNode}{\startx}{\starty-0.5*\minHeight}{Concat}
     \pgfmathparse{\startx+0.32*\layerDistance}
     \xdef\startx{\pgfmathresult}
     \edef\chl{130}
     \layerFlat{conc}{\startx}{\starty}{}{Concatenated maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
     
     % arrow
     \draw [line width=1,->] (conc) -- +(0:1.5*\minWidth);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%% Flow Feature Refiner: Dilation rates 1,2,3,4,5,..,15
     \pgfmathparse{\startx+1.5*\minWidth}
     \xdef\blockStartX{\pgfmathresult}
     \def \blockSize{1*\layerDistance}
     \coordinate (A2) at (\blockStartX, \blockTopY);
     \coordinate (B2) at (\blockStartX+\blockSize, \blockBottomY);
     \node[name=block2, moduleBlock={(A2) (B2)}, label={[rotate=90, yshift=0.12*\layerDistance cm, color=black]center:Flow Feature Refiner}, label={[rotate=90, yshift=-0.12*\layerDistance cm, color=black]center:Dilation rates: \{1,1,2,3,\dots,15\}}, pattern= crosshatch dots, pattern color=blue!30] {}; 
     
     % Fmap 33
     \def\p{0.25}
     \def\hw{{\frac{h}{2}, \frac{w}{2}}}
     \def\starty{-0.9*\minHeight}
     \pgfmathparse{\startx+ \blockSize + 2.2*\minWidth}
     \xdef\startx{\pgfmathresult}
     \edef\chl{128}
     \layerFlat{map33}{\startx}{\starty}{}{F map 33}{$(\hw, \chl)$}{hiddenNeuronStyleHalf}
     
     % arrows
     \draw [line width=1,->] (map33) -- +(0:1.5*\minWidth);  
     \def\starty{-0.9*\minHeight}

    % second UV map with 1/2 of resolution
    \def\fNum{2}
    \def\id{19}
    \pgfmathparse{\startx+0.4*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv}
    %----------------------------------------
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{\id}{\startx}{\starty}{}{UV map}{$(\hw, \fNum)$}{outputNeuronStyleHalf}
    
    % second up sample with rate 2
    \def\hw{\ensuremath{h, w}}
    \pgfmathparse{\startx+0.22*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \draw[thick] (\startx,\starty - 0.5*\minHeight) circle [radius=0.23] node {${2}{\uparrow}$};
    \pgfmathparse{\startx+0.22*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{up}{\startx}{\starty}{}{Finer Flow}{$(\hw, \fNum)$}{outputNeuronStyle}
    
    % arrow
    \draw [line width=1,->] (up) -- +(0:1.5*\minWidth); 
    
    % second concatenation layer
    \def\starty{-0.9*\minHeight}
    \pgfmathparse{\startx+0.45*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{concNode2}{\startx}{\starty-0.5*\minHeight}{Concat}
    
    % concatenated map
    \pgfmathparse{\startx+0.32*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \edef\chl{132}
    \layerFlat{conc}{\startx}{\starty}{}{Concatenated maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
    
    % arrow
    \draw [line width=1,->] (conc) -- +(0:1.5*\minWidth);

    
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%% Flow Feature Refiner:  Dilation rates ={1,1,1,. . . ,1}
    \pgfmathparse{\startx+1.5*\minWidth}
    \xdef\blockStartX{\pgfmathresult}
    \def \blockSize{1*\layerDistance}
    \coordinate (A3) at (\blockStartX, \blockTopY);
    \coordinate (B3) at (\blockStartX+\blockSize, \blockBottomY);
    \node[name=block3, moduleBlock={(A3) (B3)}, label={[rotate=90, yshift=0.12*\layerDistance cm, color=black]center:Flow Feature Refiner}, label={[rotate=90, yshift=-0.12*\layerDistance cm, color=black]center:Dilation rates: \{1,1,1,\dots,1\}}, pattern= crosshatch dots, pattern color=blue!30] {}; 
    
    % Fmap 48
    \def\p{0.25}
    \def\hw{h, w}
    \def\starty{-0.9*\minHeight}
    \pgfmathparse{\startx+ \blockSize + 2.1*\minWidth}
    \xdef\startx{\pgfmathresult}
    \edef\chl{64}
    \layerFlat{map48}{\startx}{\starty}{}{F map 48}{$(\hw, \chl)$}{hiddenNeuronStyle}
    
    % arrows
    \draw [line width=1,->] (map48) -- +(0:1.5*\minWidth);  
    \def\starty{-0.9*\minHeight}

    % final conv layer
    \def\fNum{2}
    \def\id{19}
    \pgfmathparse{\startx+0.4*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv}
    
    % final Estimate Flow
    \pgfmathparse{\startx+0.25*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \layerFlat{\id}{\startx}{\starty}{}{Final Flow}{$(\hw, \fNum)$}{outputNeuronStyle}
    
    % long arrows which run in backgorund
     \begin{scope}[on background layer]
        \draw [line width=1,->, gray] (map0) to[out=45, in=135] (concNode-t); 
        
        \draw [line width=1, ->, gray] (map0) to[out=45,in=135] (concNode2-t);
        
        \draw[line width=1, ->, gray] (coarsetFlowMap)  to[out=-45,in=-135] (concNode2-t);
%        % Matching module
%        \def \blockStartX{2.7*\layerDistance}
%        \def \blockSize{1.25*\layerDistance}
%        \coordinate (A) at (\blockStartX, \blockTopY);
%        \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
%        \node[moduleBox={(A) (B)}, label={[label distance=0.7*\nodeDistance cm, color=blue!20!black]90:Feature Refiner}, pattern=north east lines, pattern color=blue] {};
%        
%         % Final estimation module
%         \pgfmathparse{\blockStartX+\blockSize+1.8*\minWidth}
%         \xdef\blockStartX{\pgfmathresult}
%         \def \blockSize{1.8*\layerDistance}
%         \coordinate (A) at (\blockStartX, \blockTopY);
%         \coordinate (B) at (\blockStartX+\blockSize, \blockBottomY);
%         \node[moduleBox={(A) (B)}, label={[label distance=0.7*\nodeDistance cm, color=blue!20!black]90:Feature Refiner}, pattern=north east lines, pattern color=red] {};  
    \end{scope}
\end{tikzpicture}
}

==> Figures/ANN/DDCNetMultiresParts.tex <==
\def\minWidth{0.32}%
\def\minHeight{5}%
\def\layerDistance{2.2}% distance between layers
\def\nodeDistance{1.3}% distance between nodes in each layer
           
\trimbox{0.5cm 1cm 1cm 0cm}{% left, bottom, right, top 
\begin{tikzpicture}[
     shorten >=1pt,->,
     draw=black!50,
     node distance=\layerDistance,
     every pin edge/.style={<-,shorten <=1pt},
     ]
     \tikzstyle{neuron} = [rectangle,fill=black!25,minimum width=\minWidth cm, minimum height=\minHeight cm, inner sep=0pt, anchor=center, font=\footnotesize]
    \tikzstyle{inputNeuronStyle} = [neuron, fill=green!50]
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50]
    \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50]
    \tikzstyle{zeroNeuronStyle}=[neuron, fill=gray!20]
    \tikzstyle{annotatonStyle}=[text width=3cm,text centered, scale=1, rotate=90]
    \tikzstyle{convInfoStyle}=[text width=4cm, text centered, rotate=0, scale=0.9]
    \tikzstyle{dotLayerStyle}=[text width=3cm,text centered, scale=0.5]
    % ========================== ADD LAYERS
    \def\hw{\ensuremath{h, w}}
    \def\fNum{64}% number of filters in Conv layers
    % Input layer -------------------------
    \def\startx{-\minWidth}
    \def\starty{0}
    % Frame 1
    \layerFlat{f-1}{\startx}{\starty}{$(\hw, 3)$}{Frame 1}{}{inputNeuronStyle}
    
    % Pre-processing Frame 1 ---------
    \def\preprocessLayerNum{3}
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id}
        \edef\tmpx{\pgfmathresult}
        \layerFlat{p-1-\id}{\tmpx}{\starty}{$(\hw, \fNum)$}{Feature map \id}{}{hiddenNeuronStyle}
    }
    
    % Frame 2
    \def\starty{-1.5*\minHeight}
    \layerFlat{f-2}{\startx}{\starty}{}{Frame 2}{$(\hw, 3)$}{inputNeuronStyle}
    
    % Pre-processing Frame 2 ---------
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id}
        \edef\tmpx{\pgfmathresult}
        \layerFlat{p-2-\id}{\tmpx}{\starty}{}{Feature map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
    }
    
    % Shared conv layers
    \def\starty{-1.5*\minHeight}
    \foreach \id in {1,...,\preprocessLayerNum}{
        \pgfmathparse{\layerDistance*\id-0.5*\layerDistance}
        \xdef\startx{\pgfmathresult}
        \textOnlyLayer{\id}{\startx}{\starty+0.5}{Shared \\ Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\id,\id]\\ \activationFunction{\id}=ReLU}
    }
    
     % concatenation ---------
     \def\starty{-0.9*\minHeight}
    \pgfmathparse{\startx+0.75*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{c}{\startx}{\starty-0.5*\minHeight}{Concat}
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \pgfmathparse{int(2*\fNum)}
    \edef\chl{\pgfmathresult}
    \layerFlat{conc}{\startx}{\starty}{}{Concatenated maps}{$(\hw, \chl)$}{hiddenNeuronStyle}
    
    % flow feature extractor part
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    
    \def\fNum{128}
    \def\p{1}
    \def\st{[1, 1]}
    \def\hw{{h, w}}
    \foreach \id/\dilation in {4/1, 5/2, 6/4, 7/6, 8/8}{
            % Conv info layer----------------------
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
    
      % Dot layer  -------------------------
    \pgfmathparse{\startx + 0.4*\layerDistance}
    \edef\startx{\pgfmathresult}
    \dotlayer{dot}{\startx}{\starty - 0.5*\minHeight}{\starty- 1.25*\minHeight}{dotLayerStyle}
    
    \pgfmathparse{\startx - 0.1*\layerDistance}
    \edef\startx{\pgfmathresult}
    \foreach \id/\dilation in {18/28, 19/30}{
            % Conv info layer----------------------
            \ifnum \id=19
                \pgfmathparse{\startx+0.5*\layerDistance}
                \xdef\startx{\pgfmathresult}
                \textOnlyLayer{\id}{\startx}{\starty-0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[\dilation,\dilation]\\
            \filterStride{\id}=\st \\\activationFunction{\id}=ReLU}
            \fi
            %----------------------------------------
            \tikzstyle{hiddenNeuronStyle}=[neuron, fill=blue!50,  minimum height=\p*\minHeight cm]
            \pgfmathparse{\startx+0.5*\layerDistance}
            \xdef\startx{\pgfmathresult}
            \layerFlat{\id}{\startx}{\starty}{}{F map \id}{$(\hw, \fNum)$}{hiddenNeuronStyle}
        }
        
 
    % Output layer -------------------------
    \def\fNum{2}
    \def\id{20}
    \pgfmathparse{\startx+1*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \textOnlyLayer{\id}{\startx}{\starty - 0.5*\minHeight}{Conv \id \\ \filterNum{\id}=\fNum \\ \filterDilation{\id}=[1,1] \\ \activationFunction{\id}=Linear }
    %----------------------------------------
    \pgfmathparse{\startx+0.5*\layerDistance}
    \xdef\startx{\pgfmathresult}
    \tikzstyle{outputNeuronStyle}=[neuron, fill=red!50,  minimum height=\p*\minHeight cm]
    \layerFlat{\id}{\startx}{\starty}{}{Flow}{$(\hw, \fNum)$}{outputNeuronStyle}
    
       
    
    % Draw arrows -------------------------------
    \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (f-1) edge (p-1-1);
    \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (f-2) edge (p-2-1);
     \foreach \i in {1, 2}{
         \pgfmathparse{int(\i + 1)}
         \edef\j{\pgfmathresult}
         \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (p-1-\i) edge (p-1-\j);
          \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (p-2-\i) edge (p-2-\j);
      }
%        \foreach \i in {24,...,29}{
%            \pgfmathparse{int(\i + 1)}
%            \edef\j{\pgfmathresult}
%            \draw [line width=1,->, shorten >=0.5cm, shorten <=0.5cm] (\i-nb) edge (\j-nb);
%        }
    \begin{pgfonlayer}{background}
    % \edef\x{3*\layerDistance}
    % \edef\y{-9.7*\nodeDistance}
    % \edef\w{3.7*\layerDistance}
    % \edef\h{8.8*\nodeDistance cm}
    %    \node at (\x, \y) [draw,name=Preprocess,rectangle, dashed,rounded corners, minimum width=\w cm,minimum height=\h,anchor=south,label={[label distance=1.5*\nodeDistance cm]90:Spatial Feature Extractor}] {};
        
    %    \node at (\x+\w+0.1, \y) [draw,name=Preprocess,rectangle, dashed,rounded corners, minimum width=2.*\w cm,minimum height=\h,anchor=south,label={[label distance=1.5*\nodeDistance cm]90:Spatial Feature Extractor}] {};
    \coordinate (A) at (0.2*\nodeDistance, -\nodeDistance);
    \coordinate (B) at (3.84*\layerDistance, -9.61*\nodeDistance);
    
    \coordinate (C) at (4.34*\layerDistance, -9.61*\nodeDistance);
    \coordinate (D) at (11.2*\layerDistance, -\nodeDistance);
    % Preprocessing module
    \node[moduleBox={(A) (B)}, label={[label distance=1.7*\nodeDistance cm, color=green!20!black]90:Spatial Feature Extractor}, pattern=north west lines, pattern color=green] {}; 
    % Matching module
    \node[moduleBox={(C) (D)}, label={[label distance=1.7*\nodeDistance cm, color=blue!20!black]90:Flow Feature Extractor / Flow Feature Refiner}, pattern=north east lines, pattern color=blue] {}; 
    %\node[moduleBox={(C) (D)}, label={[label distance=1.7*\nodeDistance cm, color=blue!20!black]90:Flow Feature Extractor},label={[label distance=1.*\nodeDistance cm, color=blue!20!black]90:Flow Feature Refiner}, pattern=north east lines, pattern color=blue] {}; 
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> Figures/ERF/Multires/CoarseToFine.tex <==
    \def\subcapScale{0.325}
%     \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c0.jpg}}
%      \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c1.jpg}}
%     \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c2.jpg}}\\
%     %
%   \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c0.png}}
%     \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c1.png}}
%     \subcaptionbox{}[\subcapScale\linewidth]{\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c2.png}}\\
%     %
%   \subcaptionbox{Coarsest}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c0.eps}}
%     \subcaptionbox{Coarser}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c1.eps}}
%     \subcaptionbox{Finest}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c2.eps}}

    \subcaptionbox{Coarsest; FWHM=193 pixels}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c0.jpg}\\\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c0.png}\\\includegraphics[width=\linewidth]{Figures/ERF/Multires/c0_dist.png}}
     \subcaptionbox{Fine; FWHM = 176 pixels}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c1.jpg}\\\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c1.png}\\\includegraphics[width=\linewidth]{Figures/ERF/Multires/c1_dist.png}}
    \subcaptionbox{Finest; FWHM=170 pixels}[\subcapScale\linewidth]{\includegraphics[width=\linewidth]{Figures/ERF/Multires/c2.jpg}\\\includegraphics[width=0.8\linewidth]{Figures/ERF/Multires/c2.png}\\\includegraphics[width=\linewidth]{Figures/ERF/Multires/c2_dist.png}}

==> Figures/Histograms/uv-2d-sintel-mix.tex <==
\begin{tikzpicture}
\begin{axis}[
colorbar,
colorbar style={ytick={1,2,3,4,5,6,7,8},yticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},ylabel={Count}},
colormap/blackwhite,
point meta max=8.15,
point meta min=0.45,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={U},
xmin=-199.5, xmax=198.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={V},
ymin=-199.5, ymax=198.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-199.5, xmax=198.5, ymin=-199.5, ymax=198.5] {Figures/Histograms/uv-2d-sintel-mix.png};
\end{axis}
\end{tikzpicture}%

==> Figures/Histograms/uv-2d-things3d.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={3,4,5,6,7},yticklabels={\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\)},ylabel={Count}},
colormap/blackwhite,
point meta max=7.92,
point meta min=2.68,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={U},
xmin=-199.5, xmax=198.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={V},
ymin=-199.5, ymax=198.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-199.5, xmax=198.5, ymin=-199.5, ymax=198.5] {Figures/Histograms/uv-2d-things3d.png};
\end{axis}

\end{tikzpicture}

==> Figures/PreditionTimeDDCNets.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={Average prediction time per image},
x grid style={white!69.0196078431373!black},
xlabel={Image size},
xmin=-0.85, xmax=17.85,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabel style = {rotate=70.0},
xticklabels={\(\displaystyle 100 \times 100\),\(\displaystyle 150 \times 150\),\(\displaystyle 200 \times 200\),\(\displaystyle 250 \times 250\),\(\displaystyle 300 \times 300\),\(\displaystyle 350 \times 350\),\(\displaystyle 400 \times 400\),\(\displaystyle 450 \times 450\),\(\displaystyle 500 \times 500\),\(\displaystyle 550 \times 550\),\(\displaystyle 600 \times 600\),\(\displaystyle 650 \times 650\),\(\displaystyle 700 \times 700\),\(\displaystyle 750 \times 750\),\(\displaystyle 800 \times 800\),\(\displaystyle 850 \times 850\),\(\displaystyle 900 \times 900\),\(\displaystyle 950 \times 950\)},
y grid style={white!69.0196078431373!black},
ylabel={Time (ms)},
ymin=-6.66594502322652, ymax=194.519307944915,
ytick style={color=black},
label style={font=\small},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
]
\path [draw=color0]
(axis cs:0,2.47883920259808)
--(axis cs:0,3.26955194883015);

\path [draw=color0]
(axis cs:1,3.06391544155392)
--(axis cs:1,4.07676236086282);

\path [draw=color0]
(axis cs:2,5.91786470873759)
--(axis cs:2,7.19049338250001);

\path [draw=color0]
(axis cs:3,8.97473360379633)
--(axis cs:3,10.8346024746139);

\path [draw=color0]
(axis cs:4,12.9678378716818)
--(axis cs:4,15.4922000798849);

\path [draw=color0]
(axis cs:5,17.7470288440427)
--(axis cs:5,21.4963067825205);

\path [draw=color0]
(axis cs:6,23.1849402396117)
--(axis cs:6,27.9644523749475);

\path [draw=color0]
(axis cs:7,29.2997666825246)
--(axis cs:7,35.2903687166516);

\path [draw=color0]
(axis cs:8,36.397938549881)
--(axis cs:8,43.9363550491504);

\path [draw=color0]
(axis cs:9,44.2991101532291)
--(axis cs:9,53.5741396792356);

\path [draw=color0]
(axis cs:10,53.0867985541034)
--(axis cs:10,64.2003896060727);

\path [draw=color0]
(axis cs:11,62.5689775159773)
--(axis cs:11,75.9506623555811);

\path [draw=color0]
(axis cs:12,72.7067911045339)
--(axis cs:12,88.1315841816463);

\path [draw=color0]
(axis cs:13,83.9625184019349)
--(axis cs:13,101.807394745972);

\path [draw=color0]
(axis cs:14,95.7766728595452)
--(axis cs:14,116.225405021626);

\path [draw=color0]
(axis cs:15,108.439450532664)
--(axis cs:15,131.680155115611);

\path [draw=color0]
(axis cs:16,121.311763733631)
--(axis cs:16,147.574551845686);

\path [draw=color0]
(axis cs:17,136.275802271959)
--(axis cs:17,165.505827757524);

\path [draw=color1]
(axis cs:0,2.61370682163435)
--(axis cs:0,3.59929888655408);

\path [draw=color1]
(axis cs:1,2.84905205648904)
--(axis cs:1,3.74982195776205);

\path [draw=color1]
(axis cs:2,2.87309673908989)
--(axis cs:2,3.7513123915515);

\path [draw=color1]
(axis cs:3,3.84070536741049)
--(axis cs:3,4.80522083563604);

\path [draw=color1]
(axis cs:4,5.17779886196014)
--(axis cs:4,6.89094474647566);

\path [draw=color1]
(axis cs:5,6.7996061390642)
--(axis cs:5,9.43331987931983);

\path [draw=color1]
(axis cs:6,9.24402789049278)
--(axis cs:6,12.4116678884902);

\path [draw=color1]
(axis cs:7,12.232225211108)
--(axis cs:7,14.9153890149413);

\path [draw=color1]
(axis cs:8,16.1834922413187)
--(axis cs:8,17.3831432408466);

\path [draw=color1]
(axis cs:9,18.7056176679053)
--(axis cs:9,21.9120477980919);

\path [draw=color1]
(axis cs:10,22.430120970459)
--(axis cs:10,25.6027856202168);

\path [draw=color1]
(axis cs:11,26.6537336755904)
--(axis cs:11,29.7337443159419);

\path [draw=color1]
(axis cs:12,32.1144576923947)
--(axis cs:12,33.0265462666383);

\path [draw=color1]
(axis cs:13,34.7145193367848)
--(axis cs:13,39.4475308325566);

\path [draw=color1]
(axis cs:14,38.9372127231019)
--(axis cs:14,46.3633739384121);

\path [draw=color1]
(axis cs:15,46.6067958884006)
--(axis cs:15,48.8909217743328);

\path [draw=color1]
(axis cs:16,50.3690192846351)
--(axis cs:16,57.5476350880668);

\path [draw=color1]
(axis cs:17,58.0784856432246)
--(axis cs:17,60.8216552942692);

\path [draw=color2]
(axis cs:0,3.74814142999296)
--(axis cs:0,5.22523322870841);

\path [draw=color2]
(axis cs:1,4.47547713986016)
--(axis cs:1,5.67379741371127);

\path [draw=color2]
(axis cs:2,7.57523398818476)
--(axis cs:2,9.02937443080539);

\path [draw=color2]
(axis cs:3,11.5240236520462)
--(axis cs:3,13.2629936252626);

\path [draw=color2]
(axis cs:4,15.9056167554148)
--(axis cs:4,18.6559297259708);

\path [draw=color2]
(axis cs:5,21.5861219008753)
--(axis cs:5,24.9906772777348);

\path [draw=color2]
(axis cs:6,28.430297119554)
--(axis cs:6,32.7517736320254);

\path [draw=color2]
(axis cs:7,35.8376140516123)
--(axis cs:7,41.2029025487046);

\path [draw=color2]
(axis cs:8,44.1426237771298)
--(axis cs:8,50.9771177210778);

\path [draw=color2]
(axis cs:9,54.494358918054)
--(axis cs:9,61.4119258618645);

\path [draw=color2]
(axis cs:10,64.1551006663947)
--(axis cs:10,73.0099616151555);

\path [draw=color2]
(axis cs:11,78.0563283164227)
--(axis cs:11,84.3376479145879);

\path [draw=color2]
(axis cs:12,89.7811076830842)
--(axis cs:12,99.4751006004764);

\path [draw=color2]
(axis cs:13,103.981111423144)
--(axis cs:13,114.751175049566);

\path [draw=color2]
(axis cs:14,120.536644159711)
--(axis cs:14,130.449236127615);

\path [draw=color2]
(axis cs:15,135.69226450613)
--(axis cs:15,146.940086415501);

\path [draw=color2]
(axis cs:16,150.671439399797)
--(axis cs:16,165.891767876217);

\path [draw=color2]
(axis cs:17,167.904424617141)
--(axis cs:17,185.37452371909);


\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.87419557571411
1 3.57033890120837
2 6.5541790456188
3 9.90466803920512
4 14.2300189757834
5 19.6216678132816
6 25.5746963072796
7 32.2950676995881
8 40.1671467995157
9 48.9366249162324
10 58.6435940800881
11 69.2598199357792
12 80.4191876430901
13 92.8849565739534
14 106.001038940585
15 120.059802824137
16 134.443157789659
17 150.890815014742
};
\addlegendentry{DDCNet B0}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0 3.10650285409421
1 3.29943700712554
2 3.3122045653207
3 4.32296310152326
4 6.0343718042179
5 8.11646300919202
6 10.8278478894915
7 13.5738071130247
8 16.7833177410826
9 20.3088327329986
10 24.0164532953379
11 28.1937389957662
12 32.5705019795165
13 37.0810250846707
14 42.650293330757
15 47.7488588313667
16 53.9583271863509
17 59.4500704687469
};
\addlegendentry{DDCNet B1}
\addplot [semithick, color2, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0 4.48668732935069
1 5.07463727678571
2 8.30230420949508
3 12.3935086386544
4 17.2807732406928
5 23.288399589305
6 30.5910353757897
7 38.5202583001584
8 47.5598707491038
9 57.9531423899592
10 68.5825311407751
11 81.1969881155053
12 94.6281041417803
13 109.366143236355
14 125.492940143663
15 141.316175460815
16 158.281603638007
17 176.639474168116
};
\addlegendentry{DDCNet Multires}
\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 2.47883920259808
	1 3.06391544155392
	2 5.91786470873759
	3 8.97473360379633
	4 12.9678378716818
	5 17.7470288440427
	6 23.1849402396117
	7 29.2997666825246
	8 36.397938549881
	9 44.2991101532291
	10 53.0867985541034
	11 62.5689775159773
	12 72.7067911045339
	13 83.9625184019349
	14 95.7766728595452
	15 108.439450532664
	16 121.311763733631
	17 136.275802271959
};

\addplot [semithick, color0, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.26955194883015
	1 4.07676236086282
	2 7.19049338250001
	3 10.8346024746139
	4 15.4922000798849
	5 21.4963067825205
	6 27.9644523749475
	7 35.2903687166516
	8 43.9363550491504
	9 53.5741396792356
	10 64.2003896060727
	11 75.9506623555811
	12 88.1315841816463
	13 101.807394745972
	14 116.225405021626
	15 131.680155115611
	16 147.574551845686
	17 165.505827757524
};

\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 2.61370682163435
	1 2.84905205648904
	2 2.87309673908989
	3 3.84070536741049
	4 5.17779886196014
	5 6.7996061390642
	6 9.24402789049278
	7 12.232225211108
	8 16.1834922413187
	9 18.7056176679053
	10 22.430120970459
	11 26.6537336755904
	12 32.1144576923947
	13 34.7145193367848
	14 38.9372127231019
	15 46.6067958884006
	16 50.3690192846351
	17 58.0784856432246
};

\addplot [semithick, color1, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.59929888655408
	1 3.74982195776205
	2 3.7513123915515
	3 4.80522083563604
	4 6.89094474647566
	5 9.43331987931983
	6 12.4116678884902
	7 14.9153890149413
	8 17.3831432408466
	9 21.9120477980919
	10 25.6027856202168
	11 29.7337443159419
	12 33.0265462666383
	13 39.4475308325566
	14 46.3633739384121
	15 48.8909217743328
	16 57.5476350880668
	17 60.8216552942692
};

\addplot [semithick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 3.74814142999296
	1 4.47547713986016
	2 7.57523398818476
	3 11.5240236520462
	4 15.9056167554148
	5 21.5861219008753
	6 28.430297119554
	7 35.8376140516123
	8 44.1426237771298
	9 54.494358918054
	10 64.1551006663947
	11 78.0563283164227
	12 89.7811076830842
	13 103.981111423144
	14 120.536644159711
	15 135.69226450613
	16 150.671439399797
	17 167.904424617141
};
\addplot [semithick, color2, mark=-, mark size=2, mark options={solid}, only marks]
table {%
	0 5.22523322870841
	1 5.67379741371127
	2 9.02937443080539
	3 13.2629936252626
	4 18.6559297259708
	5 24.9906772777348
	6 32.7517736320254
	7 41.2029025487046
	8 50.9771177210778
	9 61.4119258618645
	10 73.0099616151555
	11 84.3376479145879
	12 99.4751006004764
	13 114.751175049566
	14 130.449236127615
	15 146.940086415501
	16 165.891767876217
	17 185.37452371909
};
\end{axis}

\end{tikzpicture}
